Numerical schemes for reconstructing profiles of moving sources in (time-fractional) evolution equations

This article is concerned with the derivation of numerical reconstruction schemes for the inverse moving source problem on determining source profiles in (time-fractional) evolution equations. As a continuation of the theoretical result on the uniqueness, we adopt a minimization procedure with regularization to construct iterative thresholding schemes for the reduced backward problems on recovering one or two unknown initial value(s). Moreover, an elliptic approach is proposed to solve a convection equation in the case of two profiles.

==> fig_asp_200317.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(30.0000,10.5200)(1.0000,-11.0000)%
% STR 2 0 3 0 Black Black  
% 4 400 150 400 200 2 0 0 0
% $\partial\Omega$
\put(4.0000,-2.0000){\makebox(0,0)[lb]{$\partial\Omega$}}%
% STR 2 0 3 0 Black Black  
% 4 2900 950 2900 1000 5 0 0 0
% $\omega$
\put(29.0000,-10.0000){\makebox(0,0){$\omega$}}%
% ELLIPSE 0 0 3 0 Black Black  
% 4 1600 600 3100 100 3200 600 4300 600
% 
\special{pn 20}%
\special{ar 1600 600 1500 500 0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0 Black Black  
% 4 1600 600 200 200 3300 600 3700 600
% 
\special{pn 8}%
\special{ar 1600 600 1400 400 0.0000000 6.2831853}%
% LINE 3 0 3 0 Black Black  
% 2 2800 850 2900 950
% 
\special{pn 4}%
\special{pa 2800 850}%
\special{pa 2900 950}%
\special{fp}%
% CIRCLE 1 0 1 0 Black Black  
% 4 1100 400 1200 400 1300 400 1700 400
% 
\special{sh 0.300}%
\special{ia 1100 400 100 100 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 1100 400 100 100 0.0000000 6.2831853}%
% CIRCLE 1 0 1 0 Black Black  
% 4 2200 900 2300 900 2400 900 2800 900
% 
\special{sh 0.300}%
\special{ia 2200 900 100 100 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 2200 900 100 100 0.0000000 6.2831853}%
% LINE 2 1 3 0 Black Black  
% 2 1140 305 2245 805
% 
\special{pn 8}%
\special{pa 1140 305}%
\special{pa 2245 805}%
\special{da 0.070}%
% LINE 2 1 3 0 Black Black  
% 2 1050 490 2155 990
% 
\special{pn 8}%
\special{pa 1050 490}%
\special{pa 2155 990}%
\special{da 0.070}%
% ELLIPSE 1 0 1 0 Black Black  
% 4 800 760 880 640 920 760 1000 760
% 
\special{sh 0.300}%
\special{ia 800 760 80 120 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 800 760 80 120 0.0000000 6.2831853}%
% LINE 3 0 3 0 Black Black  
% 100 1655 115 1565 205 1625 115 1535 205 1595 115 1500 210 1565 115 1470 210 1535 115 1440 210 1505 115 1410 210 1475 115 1380 210 1445 115 1350 210 1415 115 1315 215 1380 120 1285 215 1350 120 1250 220 1320 120 1220 220 1285 125 1190 220 1255 125 1155 225 1220 130 1120 230 1190 130 1085 235 1155 135 1055 235 1120 140 1020 240 1085 145 985 245 1050 150 950 250 1020 150 915 255 980 160 880 260 945 165 840 270 910 170 805 275 875 175 765 285 835 185 730 290 800 190 690 300 760 200 650 310 720 210 610 320 680 220 565 335 640 230 520 350 600 240 475 365 555 255 420 390 510 270 365 415 465 285 275 475 410 310 110 610 245 505 115 635 210 570 120 660 205 605 130 680 210 630 140 700 215 655 155 715 230 670 170 730 240 690 185 745 255 705 200 760 270 720 215 775 285 735 230 790 305 745 250 800 320 760 265 815 340 770 285 825 360 780 305 835
% 
\special{pn 4}%
\special{pa 1655 115}%
\special{pa 1565 205}%
\special{fp}%
\special{pa 1625 115}%
\special{pa 1535 205}%
\special{fp}%
\special{pa 1595 115}%
\special{pa 1500 210}%
\special{fp}%
\special{pa 1565 115}%
\special{pa 1470 210}%
\special{fp}%
\special{pa 1535 115}%
\special{pa 1440 210}%
\special{fp}%
\special{pa 1505 115}%
\special{pa 1410 210}%
\special{fp}%
\special{pa 1475 115}%
\special{pa 1380 210}%
\special{fp}%
\special{pa 1445 115}%
\special{pa 1350 210}%
\special{fp}%
\special{pa 1415 115}%
\special{pa 1315 215}%
\special{fp}%
\special{pa 1380 120}%
\special{pa 1285 215}%
\special{fp}%
\special{pa 1350 120}%
\special{pa 1250 220}%
\special{fp}%
\special{pa 1320 120}%
\special{pa 1220 220}%
\special{fp}%
\special{pa 1285 125}%
\special{pa 1190 220}%
\special{fp}%
\special{pa 1255 125}%
\special{pa 1155 225}%
\special{fp}%
\special{pa 1220 130}%
\special{pa 1120 230}%
\special{fp}%
\special{pa 1190 130}%
\special{pa 1085 235}%
\special{fp}%
\special{pa 1155 135}%
\special{pa 1055 235}%
\special{fp}%
\special{pa 1120 140}%
\special{pa 1020 240}%
\special{fp}%
\special{pa 1085 145}%
\special{pa 985 245}%
\special{fp}%
\special{pa 1050 150}%
\special{pa 950 250}%
\special{fp}%
\special{pa 1020 150}%
\special{pa 915 255}%
\special{fp}%
\special{pa 980 160}%
\special{pa 880 260}%
\special{fp}%
\special{pa 945 165}%
\special{pa 840 270}%
\special{fp}%
\special{pa 910 170}%
\special{pa 805 275}%
\special{fp}%
\special{pa 875 175}%
\special{pa 765 285}%
\special{fp}%
\special{pa 835 185}%
\special{pa 730 290}%
\special{fp}%
\special{pa 800 190}%
\special{pa 690 300}%
\special{fp}%
\special{pa 760 200}%
\special{pa 650 310}%
\special{fp}%
\special{pa 720 210}%
\special{pa 610 320}%
\special{fp}%
\special{pa 680 220}%
\special{pa 565 335}%
\special{fp}%
\special{pa 640 230}%
\special{pa 520 350}%
\special{fp}%
\special{pa 600 240}%
\special{pa 475 365}%
\special{fp}%
\special{pa 555 255}%
\special{pa 420 390}%
\special{fp}%
\special{pa 510 270}%
\special{pa 365 415}%
\special{fp}%
\special{pa 465 285}%
\special{pa 275 475}%
\special{fp}%
\special{pa 410 310}%
\special{pa 110 610}%
\special{fp}%
\special{pa 245 505}%
\special{pa 115 635}%
\special{fp}%
\special{pa 210 570}%
\special{pa 120 660}%
\special{fp}%
\special{pa 205 605}%
\special{pa 130 680}%
\special{fp}%
\special{pa 210 630}%
\special{pa 140 700}%
\special{fp}%
\special{pa 215 655}%
\special{pa 155 715}%
\special{fp}%
\special{pa 230 670}%
\special{pa 170 730}%
\special{fp}%
\special{pa 240 690}%
\special{pa 185 745}%
\special{fp}%
\special{pa 255 705}%
\special{pa 200 760}%
\special{fp}%
\special{pa 270 720}%
\special{pa 215 775}%
\special{fp}%
\special{pa 285 735}%
\special{pa 230 790}%
\special{fp}%
\special{pa 305 745}%
\special{pa 250 800}%
\special{fp}%
\special{pa 320 760}%
\special{pa 265 815}%
\special{fp}%
\special{pa 340 770}%
\special{pa 285 825}%
\special{fp}%
\special{pa 360 780}%
\special{pa 305 835}%
\special{fp}%
% LINE 3 0 3 1 Black Black  
% 100 380 790 320 850 400 800 340 860 420 810 360 870 440 820 380 880 460 830 405 885 485 835 425 895 505 845 445 905 525 855 465 915 550 860 490 920 575 865 510 930 595 875 530 940 620 880 555 945 645 885 580 950 665 895 600 960 690 900 625 965 715 905 645 975 740 910 670 980 765 915 695 985 790 920 720 990 815 925 745 995 840 930 765 1005 865 935 790 1010 890 940 815 1015 915 945 840 1020 940 950 865 1025 970 950 890 1030 995 955 920 1030 1020 960 945 1035 1045 965 970 1040 1075 965 995 1045 1100 970 1020 1050 1130 970 1050 1050 1155 975 1075 1055 1185 975 1100 1060 1210 980 1130 1060 1240 980 1155 1065 1265 985 1185 1065 1295 985 1210 1070 1325 985 1240 1070 1350 990 1265 1075 1380 990 1295 1075 1410 990 1320 1080 1440 990 1350 1080 1470 990 1380 1080 1500 990 1405 1085 1525 995 1435 1085 1555 995 1465 1085 1585 995 1495 1085 1615 995 1525 1085 1645 995 1555 1085
% 
\special{pn 4}%
\special{pa 380 790}%
\special{pa 320 850}%
\special{fp}%
\special{pa 400 800}%
\special{pa 340 860}%
\special{fp}%
\special{pa 420 810}%
\special{pa 360 870}%
\special{fp}%
\special{pa 440 820}%
\special{pa 380 880}%
\special{fp}%
\special{pa 460 830}%
\special{pa 405 885}%
\special{fp}%
\special{pa 485 835}%
\special{pa 425 895}%
\special{fp}%
\special{pa 505 845}%
\special{pa 445 905}%
\special{fp}%
\special{pa 525 855}%
\special{pa 465 915}%
\special{fp}%
\special{pa 550 860}%
\special{pa 490 920}%
\special{fp}%
\special{pa 575 865}%
\special{pa 510 930}%
\special{fp}%
\special{pa 595 875}%
\special{pa 530 940}%
\special{fp}%
\special{pa 620 880}%
\special{pa 555 945}%
\special{fp}%
\special{pa 645 885}%
\special{pa 580 950}%
\special{fp}%
\special{pa 665 895}%
\special{pa 600 960}%
\special{fp}%
\special{pa 690 900}%
\special{pa 625 965}%
\special{fp}%
\special{pa 715 905}%
\special{pa 645 975}%
\special{fp}%
\special{pa 740 910}%
\special{pa 670 980}%
\special{fp}%
\special{pa 765 915}%
\special{pa 695 985}%
\special{fp}%
\special{pa 790 920}%
\special{pa 720 990}%
\special{fp}%
\special{pa 815 925}%
\special{pa 745 995}%
\special{fp}%
\special{pa 840 930}%
\special{pa 765 1005}%
\special{fp}%
\special{pa 865 935}%
\special{pa 790 1010}%
\special{fp}%
\special{pa 890 940}%
\special{pa 815 1015}%
\special{fp}%
\special{pa 915 945}%
\special{pa 840 1020}%
\special{fp}%
\special{pa 940 950}%
\special{pa 865 1025}%
\special{fp}%
\special{pa 970 950}%
\special{pa 890 1030}%
\special{fp}%
\special{pa 995 955}%
\special{pa 920 1030}%
\special{fp}%
\special{pa 1020 960}%
\special{pa 945 1035}%
\special{fp}%
\special{pa 1045 965}%
\special{pa 970 1040}%
\special{fp}%
\special{pa 1075 965}%
\special{pa 995 1045}%
\special{fp}%
\special{pa 1100 970}%
\special{pa 1020 1050}%
\special{fp}%
\special{pa 1130 970}%
\special{pa 1050 1050}%
\special{fp}%
\special{pa 1155 975}%
\special{pa 1075 1055}%
\special{fp}%
\special{pa 1185 975}%
\special{pa 1100 1060}%
\special{fp}%
\special{pa 1210 980}%
\special{pa 1130 1060}%
\special{fp}%
\special{pa 1240 980}%
\special{pa 1155 1065}%
\special{fp}%
\special{pa 1265 985}%
\special{pa 1185 1065}%
\special{fp}%
\special{pa 1295 985}%
\special{pa 1210 1070}%
\special{fp}%
\special{pa 1325 985}%
\special{pa 1240 1070}%
\special{fp}%
\special{pa 1350 990}%
\special{pa 1265 1075}%
\special{fp}%
\special{pa 1380 990}%
\special{pa 1295 1075}%
\special{fp}%
\special{pa 1410 990}%
\special{pa 1320 1080}%
\special{fp}%
\special{pa 1440 990}%
\special{pa 1350 1080}%
\special{fp}%
\special{pa 1470 990}%
\special{pa 1380 1080}%
\special{fp}%
\special{pa 1500 990}%
\special{pa 1405 1085}%
\special{fp}%
\special{pa 1525 995}%
\special{pa 1435 1085}%
\special{fp}%
\special{pa 1555 995}%
\special{pa 1465 1085}%
\special{fp}%
\special{pa 1585 995}%
\special{pa 1495 1085}%
\special{fp}%
\special{pa 1615 995}%
\special{pa 1525 1085}%
\special{fp}%
\special{pa 1645 995}%
\special{pa 1555 1085}%
\special{fp}%
% LINE 3 0 3 2 Black Black  
% 100 1675 995 1585 1085 1710 990 1615 1085 1740 990 1645 1085 1770 990 1675 1085 1800 990 1705 1085 1830 990 1735 1085 1865 985 1765 1085 1895 985 1795 1085 1925 985 1830 1080 1960 980 1860 1080 1990 980 1890 1080 2025 975 1925 1075 2055 975 1960 1070 2090 970 1990 1070 2115 975 2025 1065 2135 985 2055 1065 2155 995 2090 1060 2180 1000 2125 1055 2210 1000 2160 1050 2250 990 2195 1045 2335 935 2230 1040 2370 930 2265 1035 2410 920 2300 1030 2445 915 2340 1020 2485 905 2375 1015 2525 895 2415 1005 2565 885 2450 1000 2605 875 2490 990 2650 860 2530 980 2695 845 2575 965 2745 825 2615 955 2795 805 2660 940 2860 770 2705 925 3085 575 2805 855 3090 600 2820 870 3085 635 2865 855 3070 680 2940 810 3080 550 2990 640 3070 530 2995 605 3060 510 2990 580 3050 490 2985 555 3035 475 2975 535 3020 460 2965 515 3005 445 2950 500 2990 430 2935 485 2975 415 2920 470 2960 400 2900 460 2940 390 2885 445 2920 380 2865 435 2905 365 2850 420
% 
\special{pn 4}%
\special{pa 1675 995}%
\special{pa 1585 1085}%
\special{fp}%
\special{pa 1710 990}%
\special{pa 1615 1085}%
\special{fp}%
\special{pa 1740 990}%
\special{pa 1645 1085}%
\special{fp}%
\special{pa 1770 990}%
\special{pa 1675 1085}%
\special{fp}%
\special{pa 1800 990}%
\special{pa 1705 1085}%
\special{fp}%
\special{pa 1830 990}%
\special{pa 1735 1085}%
\special{fp}%
\special{pa 1865 985}%
\special{pa 1765 1085}%
\special{fp}%
\special{pa 1895 985}%
\special{pa 1795 1085}%
\special{fp}%
\special{pa 1925 985}%
\special{pa 1830 1080}%
\special{fp}%
\special{pa 1960 980}%
\special{pa 1860 1080}%
\special{fp}%
\special{pa 1990 980}%
\special{pa 1890 1080}%
\special{fp}%
\special{pa 2025 975}%
\special{pa 1925 1075}%
\special{fp}%
\special{pa 2055 975}%
\special{pa 1960 1070}%
\special{fp}%
\special{pa 2090 970}%
\special{pa 1990 1070}%
\special{fp}%
\special{pa 2115 975}%
\special{pa 2025 1065}%
\special{fp}%
\special{pa 2135 985}%
\special{pa 2055 1065}%
\special{fp}%
\special{pa 2155 995}%
\special{pa 2090 1060}%
\special{fp}%
\special{pa 2180 1000}%
\special{pa 2125 1055}%
\special{fp}%
\special{pa 2210 1000}%
\special{pa 2160 1050}%
\special{fp}%
\special{pa 2250 990}%
\special{pa 2195 1045}%
\special{fp}%
\special{pa 2335 935}%
\special{pa 2230 1040}%
\special{fp}%
\special{pa 2370 930}%
\special{pa 2265 1035}%
\special{fp}%
\special{pa 2410 920}%
\special{pa 2300 1030}%
\special{fp}%
\special{pa 2445 915}%
\special{pa 2340 1020}%
\special{fp}%
\special{pa 2485 905}%
\special{pa 2375 1015}%
\special{fp}%
\special{pa 2525 895}%
\special{pa 2415 1005}%
\special{fp}%
\special{pa 2565 885}%
\special{pa 2450 1000}%
\special{fp}%
\special{pa 2605 875}%
\special{pa 2490 990}%
\special{fp}%
\special{pa 2650 860}%
\special{pa 2530 980}%
\special{fp}%
\special{pa 2695 845}%
\special{pa 2575 965}%
\special{fp}%
\special{pa 2745 825}%
\special{pa 2615 955}%
\special{fp}%
\special{pa 2795 805}%
\special{pa 2660 940}%
\special{fp}%
\special{pa 2860 770}%
\special{pa 2705 925}%
\special{fp}%
\special{pa 3085 575}%
\special{pa 2805 855}%
\special{fp}%
\special{pa 3090 600}%
\special{pa 2820 870}%
\special{fp}%
\special{pa 3085 635}%
\special{pa 2865 855}%
\special{fp}%
\special{pa 3070 680}%
\special{pa 2940 810}%
\special{fp}%
\special{pa 3080 550}%
\special{pa 2990 640}%
\special{fp}%
\special{pa 3070 530}%
\special{pa 2995 605}%
\special{fp}%
\special{pa 3060 510}%
\special{pa 2990 580}%
\special{fp}%
\special{pa 3050 490}%
\special{pa 2985 555}%
\special{fp}%
\special{pa 3035 475}%
\special{pa 2975 535}%
\special{fp}%
\special{pa 3020 460}%
\special{pa 2965 515}%
\special{fp}%
\special{pa 3005 445}%
\special{pa 2950 500}%
\special{fp}%
\special{pa 2990 430}%
\special{pa 2935 485}%
\special{fp}%
\special{pa 2975 415}%
\special{pa 2920 470}%
\special{fp}%
\special{pa 2960 400}%
\special{pa 2900 460}%
\special{fp}%
\special{pa 2940 390}%
\special{pa 2885 445}%
\special{fp}%
\special{pa 2920 380}%
\special{pa 2865 435}%
\special{fp}%
\special{pa 2905 365}%
\special{pa 2850 420}%
\special{fp}%
% LINE 3 0 3 3 Black Black  
% 100 2885 355 2830 410 2865 345 2810 400 2845 335 2790 390 2825 325 2765 385 2805 315 2745 375 2785 305 2725 365 2765 295 2700 360 2740 290 2680 350 2720 280 2660 340 2695 275 2635 335 2675 265 2610 330 2655 255 2590 320 2630 250 2565 315 2605 245 2540 310 2585 235 2520 300 2560 230 2495 295 2535 225 2470 290 2515 215 2445 285 2490 210 2420 280 2465 205 2395 275 2440 200 2370 270 2415 195 2345 265 2390 190 2320 260 2365 185 2295 255 2340 180 2265 255 2315 175 2240 250 2290 170 2215 245 2265 165 2190 240 2240 160 2160 240 2215 155 2135 235 2185 155 2110 230 2160 150 2080 230 2135 145 2055 225 2105 145 2025 225 2080 140 2000 220 2055 135 1970 220 2025 135 1945 215 2000 130 1915 215 1970 130 1885 215 1945 125 1860 210 1915 125 1830 210 1890 120 1800 210 1860 120 1770 210 1830 120 1740 210 1800 120 1710 210 1775 115 1685 205 1745 115 1655 205 1715 115 1625 205 1685 115 1595 205 2805 855 2755 905
% 
\special{pn 4}%
\special{pa 2885 355}%
\special{pa 2830 410}%
\special{fp}%
\special{pa 2865 345}%
\special{pa 2810 400}%
\special{fp}%
\special{pa 2845 335}%
\special{pa 2790 390}%
\special{fp}%
\special{pa 2825 325}%
\special{pa 2765 385}%
\special{fp}%
\special{pa 2805 315}%
\special{pa 2745 375}%
\special{fp}%
\special{pa 2785 305}%
\special{pa 2725 365}%
\special{fp}%
\special{pa 2765 295}%
\special{pa 2700 360}%
\special{fp}%
\special{pa 2740 290}%
\special{pa 2680 350}%
\special{fp}%
\special{pa 2720 280}%
\special{pa 2660 340}%
\special{fp}%
\special{pa 2695 275}%
\special{pa 2635 335}%
\special{fp}%
\special{pa 2675 265}%
\special{pa 2610 330}%
\special{fp}%
\special{pa 2655 255}%
\special{pa 2590 320}%
\special{fp}%
\special{pa 2630 250}%
\special{pa 2565 315}%
\special{fp}%
\special{pa 2605 245}%
\special{pa 2540 310}%
\special{fp}%
\special{pa 2585 235}%
\special{pa 2520 300}%
\special{fp}%
\special{pa 2560 230}%
\special{pa 2495 295}%
\special{fp}%
\special{pa 2535 225}%
\special{pa 2470 290}%
\special{fp}%
\special{pa 2515 215}%
\special{pa 2445 285}%
\special{fp}%
\special{pa 2490 210}%
\special{pa 2420 280}%
\special{fp}%
\special{pa 2465 205}%
\special{pa 2395 275}%
\special{fp}%
\special{pa 2440 200}%
\special{pa 2370 270}%
\special{fp}%
\special{pa 2415 195}%
\special{pa 2345 265}%
\special{fp}%
\special{pa 2390 190}%
\special{pa 2320 260}%
\special{fp}%
\special{pa 2365 185}%
\special{pa 2295 255}%
\special{fp}%
\special{pa 2340 180}%
\special{pa 2265 255}%
\special{fp}%
\special{pa 2315 175}%
\special{pa 2240 250}%
\special{fp}%
\special{pa 2290 170}%
\special{pa 2215 245}%
\special{fp}%
\special{pa 2265 165}%
\special{pa 2190 240}%
\special{fp}%
\special{pa 2240 160}%
\special{pa 2160 240}%
\special{fp}%
\special{pa 2215 155}%
\special{pa 2135 235}%
\special{fp}%
\special{pa 2185 155}%
\special{pa 2110 230}%
\special{fp}%
\special{pa 2160 150}%
\special{pa 2080 230}%
\special{fp}%
\special{pa 2135 145}%
\special{pa 2055 225}%
\special{fp}%
\special{pa 2105 145}%
\special{pa 2025 225}%
\special{fp}%
\special{pa 2080 140}%
\special{pa 2000 220}%
\special{fp}%
\special{pa 2055 135}%
\special{pa 1970 220}%
\special{fp}%
\special{pa 2025 135}%
\special{pa 1945 215}%
\special{fp}%
\special{pa 2000 130}%
\special{pa 1915 215}%
\special{fp}%
\special{pa 1970 130}%
\special{pa 1885 215}%
\special{fp}%
\special{pa 1945 125}%
\special{pa 1860 210}%
\special{fp}%
\special{pa 1915 125}%
\special{pa 1830 210}%
\special{fp}%
\special{pa 1890 120}%
\special{pa 1800 210}%
\special{fp}%
\special{pa 1860 120}%
\special{pa 1770 210}%
\special{fp}%
\special{pa 1830 120}%
\special{pa 1740 210}%
\special{fp}%
\special{pa 1800 120}%
\special{pa 1710 210}%
\special{fp}%
\special{pa 1775 115}%
\special{pa 1685 205}%
\special{fp}%
\special{pa 1745 115}%
\special{pa 1655 205}%
\special{fp}%
\special{pa 1715 115}%
\special{pa 1625 205}%
\special{fp}%
\special{pa 1685 115}%
\special{pa 1595 205}%
\special{fp}%
\special{pa 2805 855}%
\special{pa 2755 905}%
\special{fp}%
% LINE 3 0 3 4 Black Black  
% 4 355 335 110 580 290 370 125 535
% 
\special{pn 4}%
\special{pa 355 335}%
\special{pa 110 580}%
\special{fp}%
\special{pa 290 370}%
\special{pa 125 535}%
\special{fp}%
% ELLIPSE 1 0 1 0 Black Black  
% 4 2640 400 2720 280 2760 400 2840 400
% 
\special{sh 0.300}%
\special{ia 2640 400 80 120 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 2640 400 80 120 0.0000000 6.2831853}%
% LINE 2 1 3 0 Black Black  
% 2 800 640 2640 280
% 
\special{pn 8}%
\special{pa 800 640}%
\special{pa 2640 280}%
\special{da 0.070}%
% LINE 2 1 3 0 Black Black  
% 2 800 880 2640 520
% 
\special{pn 8}%
\special{pa 800 880}%
\special{pa 2640 520}%
\special{da 0.070}%
% VECTOR 2 0 3 0 Black Black  
% 2 2440 440 2164 492
% 
\special{pn 8}%
\special{pa 2440 440}%
\special{pa 2164 492}%
\special{fp}%
\special{sh 1}%
\special{pa 2164 492}%
\special{pa 2233 499}%
\special{pa 2216 482}%
\special{pa 2226 460}%
\special{pa 2164 492}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 2106 488 2106 508 5 0 0 0
% $\bm q$
\put(21.0600,-5.0800){\makebox(0,0){$\bm q$}}%
% STR 2 0 3 0 Black Black  
% 4 2040 820 2040 840 5 0 0 0
% $\bm p$
\put(20.4000,-8.4000){\makebox(0,0){$\bm p$}}%
% VECTOR 2 0 3 0 Black Black  
% 2 1800 720 1990 806
% 
\special{pn 8}%
\special{pa 1800 720}%
\special{pa 1990 806}%
\special{fp}%
\special{sh 1}%
\special{pa 1990 806}%
\special{pa 1938 760}%
\special{pa 1941 784}%
\special{pa 1921 797}%
\special{pa 1990 806}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 480 540 480 560 2 0 0 0
% $\mathrm{supp}\,f$
\put(4.8000,-5.6000){\makebox(0,0)[lb]{$\mathrm{supp}\,f$}}%
% STR 2 0 3 0 Black Black  
% 4 2160 740 2160 760 2 0 0 0
% $\mathrm{supp}\,f+\bm p T$
\put(21.6000,-7.6000){\makebox(0,0)[lb]{$\mathrm{supp}\,f+\bm p T$}}%
% LINE 2 0 3 0 Black Black  
% 2 2200 900 2320 760
% 
\special{pn 8}%
\special{pa 2200 900}%
\special{pa 2320 760}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 2800 150 2800 200 2 0 0 0
% $\mathrm{supp}\,g$
\put(28.0000,-2.0000){\makebox(0,0)[lb]{$\mathrm{supp}\,g$}}%
% LINE 2 0 3 0 Black Black  
% 2 2800 200 2645 415
% 
\special{pn 8}%
\special{pa 2800 200}%
\special{pa 2645 415}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 320 1030 320 1080 1 0 0 0
% $\mathrm{supp}\,g+\bm q T$
\put(3.2000,-10.8000){\makebox(0,0)[lt]{$\mathrm{supp}\,g+\bm q T$}}%
% LINE 2 0 3 0 Black Black  
% 2 600 1100 800 800
% 
\special{pn 8}%
\special{pa 600 1100}%
\special{pa 800 800}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 1080 400 880 480
% 
\special{pn 8}%
\special{pa 1080 400}%
\special{pa 880 480}%
\special{fp}%
\end{picture}}%


==> fig_geo_200321.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(13.0000,15.2300)(1.0000,-15.0000)%
% CIRCLE 1 0 3 0 Black White  
% 4 400 400 400 800 400 1700 1800 400
% 
\special{pn 13}%
\special{ar 400 400 400 400 6.2831853 1.5707963}%
% CIRCLE 1 0 3 0 Black White  
% 4 1000 400 800 400 1700 400 300 400
% 
\special{pn 13}%
\special{ar 1000 400 200 200 3.1415927 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 300 900 400 900 300 400 0 1300
% 
\special{pn 13}%
\special{ar 300 900 100 100 2.2142974 4.7123890}%
% LINE 1 0 3 0 Black White  
% 2 300 800 400 800
% 
\special{pn 13}%
\special{pa 300 800}%
\special{pa 400 800}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 930 1160 1200 1160 600 1610 1200 1160
% 
\special{pn 13}%
\special{ar 930 1160 270 270 6.2831853 2.2035452}%
% ELLIPSE 1 0 3 0 Black White  
% 4 900 1000 1000 800 1300 1000 1700 1000
% 
\special{pn 13}%
\special{ar 900 1000 100 200 0.0000000 6.2831853}%
% LINE 3 0 3 0 Black White  
% 68 1195 815 800 420 1195 755 805 365 1195 695 820 320 1195 635 845 285 1195 575 875 255 1195 515 910 230 1195 455 950 210 1195 395 1005 205 1180 320 1085 225 1195 875 795 475 1195 935 780 520 1195 995 765 565 1195 1055 745 605 885 805 720 640 845 825 695 675 825 865 665 705 810 910 630 730 800 960 595 755 800 1020 555 775 810 1090 510 790 1055 1395 455 795 1010 1410 400 800 965 1425 340 800 905 1425 285 805 820 1400 245 825 615 1255 215 855 375 1075 205 905 1090 1370 915 1195 1120 1340 955 1175 1150 1310 975 1135 1170 1270 990 1090 1185 1225 1000 1040 1195 1175 1000 980 1195 1115 990 910
% 
\special{pn 4}%
\special{pa 1195 815}%
\special{pa 800 420}%
\special{fp}%
\special{pa 1195 755}%
\special{pa 805 365}%
\special{fp}%
\special{pa 1195 695}%
\special{pa 820 320}%
\special{fp}%
\special{pa 1195 635}%
\special{pa 845 285}%
\special{fp}%
\special{pa 1195 575}%
\special{pa 875 255}%
\special{fp}%
\special{pa 1195 515}%
\special{pa 910 230}%
\special{fp}%
\special{pa 1195 455}%
\special{pa 950 210}%
\special{fp}%
\special{pa 1195 395}%
\special{pa 1005 205}%
\special{fp}%
\special{pa 1180 320}%
\special{pa 1085 225}%
\special{fp}%
\special{pa 1195 875}%
\special{pa 795 475}%
\special{fp}%
\special{pa 1195 935}%
\special{pa 780 520}%
\special{fp}%
\special{pa 1195 995}%
\special{pa 765 565}%
\special{fp}%
\special{pa 1195 1055}%
\special{pa 745 605}%
\special{fp}%
\special{pa 885 805}%
\special{pa 720 640}%
\special{fp}%
\special{pa 845 825}%
\special{pa 695 675}%
\special{fp}%
\special{pa 825 865}%
\special{pa 665 705}%
\special{fp}%
\special{pa 810 910}%
\special{pa 630 730}%
\special{fp}%
\special{pa 800 960}%
\special{pa 595 755}%
\special{fp}%
\special{pa 800 1020}%
\special{pa 555 775}%
\special{fp}%
\special{pa 810 1090}%
\special{pa 510 790}%
\special{fp}%
\special{pa 1055 1395}%
\special{pa 455 795}%
\special{fp}%
\special{pa 1010 1410}%
\special{pa 400 800}%
\special{fp}%
\special{pa 965 1425}%
\special{pa 340 800}%
\special{fp}%
\special{pa 905 1425}%
\special{pa 285 805}%
\special{fp}%
\special{pa 820 1400}%
\special{pa 245 825}%
\special{fp}%
\special{pa 615 1255}%
\special{pa 215 855}%
\special{fp}%
\special{pa 375 1075}%
\special{pa 205 905}%
\special{fp}%
\special{pa 1090 1370}%
\special{pa 915 1195}%
\special{fp}%
\special{pa 1120 1340}%
\special{pa 955 1175}%
\special{fp}%
\special{pa 1150 1310}%
\special{pa 975 1135}%
\special{fp}%
\special{pa 1170 1270}%
\special{pa 990 1090}%
\special{fp}%
\special{pa 1185 1225}%
\special{pa 1000 1040}%
\special{fp}%
\special{pa 1195 1175}%
\special{pa 1000 980}%
\special{fp}%
\special{pa 1195 1115}%
\special{pa 990 910}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 650 1100 850 1300
% 
\special{pn 13}%
\special{pa 650 1100}%
\special{pa 850 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 850 1300}%
\special{pa 817 1239}%
\special{pa 812 1262}%
\special{pa 789 1267}%
\special{pa 850 1300}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1000 450 1000 500 5 0 0 0
% $\Omega$
\put(10.0000,-5.0000){\makebox(0,0){$\Omega$}}%
% STR 2 0 3 0 Black White  
% 4 850 1250 850 1300 1 0 0 0
% $\bm r$
\put(8.5000,-13.0000){\makebox(0,0)[lt]{$\bm r$}}%
% LINE 1 0 3 0 Black White  
% 2 1200 400 1200 1170
% 
\special{pn 13}%
\special{pa 1200 400}%
\special{pa 1200 1170}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 240 980 770 1378
% 
\special{pn 13}%
\special{pa 240 980}%
\special{pa 770 1378}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 100 900 1400 900
% 
\special{pn 8}%
\special{pa 100 900}%
\special{pa 1400 900}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 900}%
\special{pa 1333 880}%
\special{pa 1347 900}%
\special{pa 1333 920}%
\special{pa 1400 900}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 700 1500 700 100
% 
\special{pn 8}%
\special{pa 700 1500}%
\special{pa 700 100}%
\special{fp}%
\special{sh 1}%
\special{pa 700 100}%
\special{pa 680 167}%
\special{pa 700 153}%
\special{pa 720 167}%
\special{pa 700 100}%
\special{fp}%
% VECTOR 2 1 3 0 Black White  
% 2 300 500 1300 1500
% 
\special{pn 8}%
\special{pa 300 500}%
\special{pa 1300 1500}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1300 1500}%
\special{pa 1267 1439}%
\special{pa 1262 1462}%
\special{pa 1239 1467}%
\special{pa 1300 1500}%
\special{fp}%
% VECTOR 2 1 3 0 Black White  
% 2 300 1300 1400 200
% 
\special{pn 8}%
\special{pa 300 1300}%
\special{pa 1400 200}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1400 200}%
\special{pa 1339 233}%
\special{pa 1362 238}%
\special{pa 1367 261}%
\special{pa 1400 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 600 950 600 1000 2 0 0 0
% $\bm0$
\put(6.0000,-10.0000){\makebox(0,0)[lb]{$\bm0$}}%
% STR 2 0 3 0 Black White  
% 4 1500 850 1500 900 5 0 0 0
% $x_1$
\put(15.0000,-9.0000){\makebox(0,0){$x_1$}}%
% STR 2 0 3 0 Black White  
% 4 700 0 700 50 5 0 0 0
% $x_2$
\put(7.0000,-0.5000){\makebox(0,0){$x_2$}}%
% STR 2 0 3 0 Black White  
% 4 1370 1500 1370 1550 5 0 0 0
% $\xi_1$
\put(13.7000,-15.5000){\makebox(0,0){$\xi_1$}}%
% STR 2 0 3 0 Black White  
% 4 1470 80 1470 130 5 0 0 0
% $\xi_2$
\put(14.7000,-1.3000){\makebox(0,0){$\xi_2$}}%
\end{picture}}%

